Compatibility of $A_{4}$ Flavour Symmetric Minimal Extended Seesaw with $(3+1)$ Neutrino Data

Motivated by the recent resurrection of the evidence for an eV scale sterile neutrino from the MiniBooNE experiment, we revisit one of the most minimal seesaw model known as the minimal extended seesaw that gives rise to a $3+1$ light neutrino mass matrix. We consider the presence of $A_4$ flavour symmetry which plays a non-trivial role in generating the structure of the neutrino mass matrix. Considering a diagonal charged lepton mass matrix and generic vacuum alignments of $A_4$ triplet flavons, we classify the resulting mass matrices based on their textures. Keeping aside the disallowed texture zeros based on earlier studies of $3+1$ neutrino textures, we categorise the remaining ones based on texture zeros, $\mu-\tau$ symmetry in the $3\times3$ block and hybrid textures. After pointing out the origin of such $3+1$ neutrino textures to $A_4$ vacuum alignments, we use the latest $3+1$ neutrino oscillation data and numerically analyse the texture zeros and $\mu-\tau$ symmetric cases. We find that a few of them are allowed from each category predicting interesting correlations between neutrino parameters. We also find that all of these allowed cases prefer normal hierarchical pattern of light neutrino masses over inverted hierarchy.

==> (inline-0) <==
\begin{array}{cccc}
 -\frac{H^2 v y_1^2}{\Lambda ^2 \lambda _1} & 0 & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} \\
 0 & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v^2 \left(-\frac{y_2^2}{v \lambda
_2}-\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u y_3 y_5}{v \lambda
_3}\right) \\
 0 & -\frac{H^2 v^2 \left(-\frac{y_2^2}{v \lambda _2}-\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda
_2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda
_3}\right) \\
 -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u
y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\) \\

\vspace{0.5cm}

(ii)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu} = 0,\quad  M_{e\tau}=0, \quad M_{\mu\mu}=M_{\tau\tau}$ 
\end{center}

$\bullet$ $n_1=1; n_2=0;\text{  }n_3=0; n_4=1; n_5=0;\text{  }n_6=1; n_7=0; n_8=1;\text{  }n_9=-1;\text{  } $ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v y_1^2}{\Lambda ^2 \lambda _1} & 0 & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} \\
 0 & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda
_2}-\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u y_3 y_5}{v \lambda
_3}\right) \\
 0 & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}-\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda
_2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda
_3}\right) \\
 -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u
y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\) \\

\vspace{0.5cm}

(iii) 8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}=M_{e\tau},\quad  M_{\mu\mu}=M_{\tau\tau}, \quad M_{\tau\tau}+M_{\mu\tau} = 2 M_{e\tau}$ 
\end{center}

$\bullet$ $n_1=1; n_2=0;\text{  }n_3=0; n_4=1; n_5=0;\text{  }n_6=-1; n_7=1; n_8=1;\text{  }n_9=1;\text{  }$\\

%\begin{doublespace}
\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2
v y_3^2}{\Lambda ^2 \lambda _3} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right)
\\
 -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2
v^2 \left(-\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda
_2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(-\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2
v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda
_2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda
^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda _2}+\frac{u
y_3 y_5}{v \lambda _3}\right) & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\) \\

\vspace{0.5cm}

(iv) 8 matrices with 3 complex constraints:
\begin{center}
$M_{e\mu}=M_{e\tau},\quad  M_{\mu\mu}=M_{\tau\tau}, \quad M_{\tau\tau}+M_{\mu\tau} = -2 M_{e\tau}$
\end{center}

$\bullet$ $n_1=1; n_2=0;\text{  }n_3=0; n_4=1; n_5=0;\text{  }n_6=-1; n_7=1; n_8=-1;\text{  }n_9=-1;\text{  }$\\

%\begin{doublespace}
\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{H^2
v y_3^2}{\Lambda ^2 \lambda _3} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right)
\\
 \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2
v^2 \left(-\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda
_2}-\frac{u y_3 y_5}{v \lambda _3}\right) \\
 \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(-\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2
v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda
_2}-\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda
^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda _2}-\frac{u
y_3 y_5}{v \lambda _3}\right) & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}\right)}{\Lambda ^2} & 0 & \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} &
-\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v
\lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda
^2}} y_3 y_5}{v \lambda _3} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)
%\end{doublespace}
\vspace{0.2cm}

%%%%%%give one matrix %%%%%%%%%%%%%%%%
(ii) 8 matrices with 3 complex constraints: 
 \begin{center}
$M_{e\tau}= 0,\quad  M_{\tau\tau}= -M_{\mu\tau},\quad M_{e\mu}+M_{\mu\tau}=-M_{\mu\mu}$
\end{center}

$\bullet$ $ n_1=1; n_{2 }=0;_3=0; n_{4 }=1; n_5=0; n_6=-1; n_{7 }=1; n_8=0; n_9=-1;$ \\

\vspace{0.2cm}

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 &
-\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2
v y_2^2}{\Lambda ^2 \lambda _2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u y_3 y_5}{v \lambda _3}\right) \\
 0 & \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & \frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda
^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u y_3 y_5}{v \lambda _3}\right) & \frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(iii)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}= 0,\quad  M_{\mu\mu}= M_{\mu\tau},\quad M_{e\tau}+M_{\mu\tau}=M_{\tau\tau}$
\end{center}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=1;\text{  }n_6=1; n_7=0; n_8=1;\text{  }n_9=1; $\\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}\right)}{\Lambda ^2} & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2}
& -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v
\lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda
^2}} y_3 y_5}{v \lambda _3} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(iv)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}= 0,\quad  M_{\mu\mu}=- M_{\mu\tau},\quad M_{e\tau}-M_{\mu\tau}=M_{\tau\tau}$
\end{center}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=1;\text{  }n_6=1; n_7=0; n_8=1;\text{  }n_9=-1;$ \\

\vspace{0.2cm}

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}\right)}{\Lambda ^2} & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2}
& -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v
\lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda
^2}} y_3 y_5}{v \lambda _3} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(v) 8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}= 0,\quad  M_{\mu\mu}= M_{\mu\tau},\quad M_{e\tau}-M_{\mu\tau}=-M_{\tau\tau}$
\end{center}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=1;\text{  }n_6=-1; n_7=0; n_8=1;\text{  }n_9=1;$ \\

\vspace{0.2cm}

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}\right)}{\Lambda ^2} & 0 & \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} &
-\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v
\lambda _3}\right)}{\Lambda ^2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda
^2}} y_3 y_5}{v \lambda _3} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(-\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(vi)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\tau}= 0,\quad  M_{\tau\tau}= M_{\mu\tau},\quad M_{e\mu}+ M_{\mu\tau}=M_{\mu\mu}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=1; n_5=0;\text{  }n_6=1; n_7=1; n_8=0;\text{  }n_9=1;\text{  }$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0
& -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2
v y_2^2}{\Lambda ^2 \lambda _2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda
^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(vii) 7 matrices with 3 complex constraints:
\begin{center}
$M_{e\tau}= 0,\quad  M_{\tau\tau}= M_{\mu\tau},\quad M_{e\mu}- M_{\mu\tau}=-M_{\mu\mu}$
\end{center}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=1; n_5=0;\text{  }n_6=1; n_7=1; n_8=0;\text{  }n_9=-1;\text{  }$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 &
-\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2
v y_2^2}{\Lambda ^2 \lambda _2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u y_3 y_5}{v \lambda _3}\right) \\
 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda
^2}} \left(\frac{y_2 y_4}{\lambda _2}-\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(viii) 8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\tau}= 0,\quad  M_{\tau\tau}=- M_{\mu\tau},\quad M_{e\mu}- M_{\mu\tau}=M_{\mu\mu}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=1; n_5=0;\text{  }n_6=-1; n_7=1; n_8=0;\text{  }n_9=1;\text{  }$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0
& -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2
v y_2^2}{\Lambda ^2 \lambda _2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 0 & \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & \frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\sqrt{\frac{H^2 v^2}{\Lambda
^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & \frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2
\rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(ix)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{\mu\tau}= 0,\quad  M_{e\mu}= -M_{\mu\mu},\quad M_{e\tau}=-M_{\tau\tau}$
\end{center}

\vspace{0.2cm}

$\bullet$ $  n_1=1; n_{2 }=0;n_3=0; n_{4 }=1; n_5=-1; n_6=0; n_{7 }=1; n_8=-1; n_9=0;$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2 v y_2^2}{\Lambda
^2 \lambda _2} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}-\frac{y_2
y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & 0 & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}-\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{\sqrt{\frac{H^2
v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v
y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(x)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{\mu\tau}= 0,\quad  M_{e\mu}= M_{\mu\mu},\quad M_{e\tau}=M_{\tau\tau}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=1;\text{  }n_6=1; n_7=1; n_8=0;\text{  }n_9=1;$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v y_3^2}{\Lambda
^2 \lambda _3} & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2
y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u
\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2 \rho ^2}{v
\lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(xi)  9 matrices with 3 complex constraints:
\begin{center}
$M_{\mu\tau}= 0,\quad  M_{e\mu}= -M_{\mu\mu},\quad M_{e\tau}=M_{\tau\tau}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=1;\text{  }n_6=1; n_7=1; n_8=0;\text{  }n_9=-1;$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2 v y_3^2}{\Lambda
^2 \lambda _3} & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2
y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & \frac{u
\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2 \rho ^2}{v
\lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.2cm}

(xii)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{\mu\tau}= 0,\quad  M_{e\mu}= M_{\mu\mu},\quad M_{e\tau}=-M_{\tau\tau}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=1;\text{  }n_6=-1; n_7=1; n_8=0;\text{  }n_9=1; $\\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v y_3^2}{\Lambda
^2 \lambda _3} & \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2
y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & \frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u
\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & \frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2 \rho ^2}{v \lambda
_1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\begin{array}{cccc}
 -\frac{H^2 v y_1^2}{\Lambda ^2 \lambda _1} & 0 & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2}
& -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & -\sqrt{\frac{H^2
v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda
_2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.5cm}

(ii)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}= 0,\quad  M_{e\tau}= 0,\quad M_{\mu\mu}=-M_{\mu\tau}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=0;\text{  }n_6=1; n_7=0; n_8=1;\text{  }n_9=-1;$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v y_1^2}{\Lambda ^2 \lambda _1} & 0 & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 0 & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} &
-\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & -\sqrt{\frac{H^2
v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda
_2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.5cm}

(iii) 8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\tau}= 0,\quad  M_{\mu\tau}= 0,\quad M_{e\mu}=-M_{\mu\mu}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=0;\text{  }n_6=1; n_7=1; n_8=0;\text{  }n_9=-1;$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 &
-\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 0 & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda
^2}} y_3 y_5}{v \lambda _3} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda
_2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.5cm}

(iv) 8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\tau}= 0,\quad  M_{\mu\tau}= 0,\quad M_{e\mu}=M_{\mu\mu}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=0;\text{  }n_6=1; n_7=1; n_8=0;\text{  }n_9=1;$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0
& -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 0 & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{u y_3 y_5}{v \lambda _3}\right) & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda
^2}} y_3 y_5}{v \lambda _3} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda
_2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.5cm}

(v)  8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}= 0,\quad  M_{\mu\tau}= 0,\quad M_{e\tau}=M_{\tau\tau}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=1;\text{  }n_6=1; n_7=0; n_8=0;\text{  }n_9=-1;$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}\right)}{\Lambda ^2} & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2}
& -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} \\
 -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda
^2}} y_3 y_5}{v \lambda _3} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda
_2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.5cm}

(vi) 8 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}= 0,\quad  M_{\mu\tau}= 0,\quad M_{e\tau}=-M_{\tau\tau}$
\end{center}

\vspace{0.2cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=0; n_5=1;\text{  }n_6=-1; n_7=0; n_8=0;\text{  }n_9=1;$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v^2 \left(\frac{y_1^2}{v \lambda _1}+\frac{y_2^2}{v \lambda _2}\right)}{\Lambda ^2} & 0 & \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} &
-\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} \\
 \frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & \frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda
_2} \\
 -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{u \rho  y_1}{v \lambda _1}+\frac{y_2 y_4}{\lambda _2}\right) & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda
^2}} y_3 y_5}{v \lambda _3} & \frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda
_2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.5cm}

(vii) 9 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}= 0,\quad  M_{e\tau}= 0,\quad M_{\mu\tau}=M_{\tau\tau}$
\end{center}

\vspace{0.5cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=1; n_5=0;\text{  }n_6=0; n_7=0; n_8=1;\text{  }n_9=1;\text{  }$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v y_1^2}{\Lambda ^2 \lambda _1} & 0 & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} \\
 0 & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3}
& -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u
y_3 y_5}{v \lambda _3}\right) & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda
_2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\right)\)\\

\vspace{0.5cm}

(viii)  7 matrices with 3 complex constraints: 
\begin{center}
$M_{e\mu}= 0,\quad  M_{e\tau}= 0,\quad M_{\mu\tau}=-M_{\tau\tau}$
\end{center}

\vspace{0.5cm}

$\bullet$ $ n_1=1; n_2=0;\text{  }n_3=0; n_4=1; n_5=0;\text{  }n_6=0; n_7=0; n_8=-1;\text{  }n_9=1;\text{  }$ \\

\noindent\(\left(
\begin{array}{cccc}
 -\frac{H^2 v y_1^2}{\Lambda ^2 \lambda _1} & 0 & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} \\
 0 & -\frac{H^2 v^2 \left(\frac{y_2^2}{v \lambda _2}+\frac{y_3^2}{v \lambda _3}\right)}{\Lambda ^2} & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} &
-\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u y_3 y_5}{v \lambda _3}\right) \\
 0 & \frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v
\lambda _3} \\
 -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} & -\sqrt{\frac{H^2 v^2}{\Lambda ^2}} \left(\frac{y_2 y_4}{\lambda _2}+\frac{u
y_3 y_5}{v \lambda _3}\right) & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda
_2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}
\begin{array}{cccc}
 -\frac{H^2 v y_1^2}{\Lambda ^2 \lambda _1} & 0 & 0 & -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} \\
 0 & -\frac{H^2 v y_3^2}{\Lambda ^2 \lambda _3} & 0 & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} \\
 0 & 0 & -\frac{H^2 v y_2^2}{\Lambda ^2 \lambda _2} & -\frac{\sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} \\
 -\frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} \rho  y_1}{v \lambda _1} & \frac{u \sqrt{\frac{H^2 v^2}{\Lambda ^2}} y_3 y_5}{v \lambda _3} & -\frac{\sqrt{\frac{H^2
v^2}{\Lambda ^2}} y_2 y_4}{\lambda _2} & -\frac{u^2 \rho ^2}{v \lambda _1}-\frac{v y_4^2}{\lambda _2}-\frac{u^2 y_5^2}{v \lambda _3} \\
\end{array}

==> (inline-1) <==
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1.    &   $(0,1,-1)$    &  $(0,1,-1)$ \\
2.       &  $(0,-1,1)$  & $(0,-1,1)$ \\
3.     &  $(1,0,-1)$  & $(1,0,-1)$ \\
4.    &   $(1,-1,0)$   & $(1,-1,0)$ \\
5.   &   $(-1,0,1)$   & $(-1,0,1)$ \\
6.  & $(-1,1,0)$   & $(-1,1,0)$ \\
7.  & $(0,1,-1)$   & $(0,-1,1)$ \\
8.    & $(0,1,-1)$   & $(1,0,-1)$ \\
9.     & $(0,1,-1)$   & $(-1,0,1)$ \\
10.   & $(0,-1,1)$   & $(0,1,-1)$ \\
11.   &  $(0,-1,1)$   & $(1,0,-1)$ \\
12.     & $(0,-1,1)$   & $(-1,0,1)$ \\
13.   &  $(1,0,-1)$   & $(1,-1,0)$ \\
14.     &  $(1,0,-1)$   & $(-1,0,1)$ \\
15.    & $(1,0,-1)$   & $(-1,1,0)$ \\
16.    &   $(1,-1,0)$   & $(0,1,-1)$ \\
17.    &   $(1,-1,0)$   & $(0,-1,1)$ \\
18.   &  $(1,-1,0)$   & $(-1,1,0)$ \\
19.    & $(-1,0,1)$   & $(1,0,-1)$ \\
20.    & $(-1,0,1)$   & $(1,-1,0)$ \\
21.   & $(-1,0,1)$   & $(-1,1,0)$ \\
22.   & $(-1,1,0)$   & $(0,1,-1)$ \\
23.    &  $(-1,1,0)$   & $(0,-1,1)$ \\
24.     &  $(-1,1,0)$   & $(1,-1,0)$ \\
25.   &  $(0,1,1)$   & $(0,1,1)$ \\
26.    & $(0,1,1)$   & $(0,1,-1)$ \\
27.    & $(0,1,1)$   & $(0,-1,1)$ \\
28.  & $(0,1,1)$  &  $(0,-1,-1)$  \\
29.   & $(0,1,1)$  &  $(1,0,1)$   \\
30.   & $(0,1,1)$  &  $(1,0,-1)$   \\
31.   & $(0,1,1)$  &  $(-1,0,1)$  \\
32.   & $(0,1,1)$  &  $(-1,0,-1)$ \\
33.   & $(0,1,-1)$  &  $(0,1,1)$ \\
34.    & $(0,1,-1)$  &  $(0,-1,-1)$   \\
35.   & $(0,1,-1)$  &  $(1,0,1)$   \\
36.   & $(0,1,-1)$  &  $(-1,0,-1)$   \\
37.   & $(0,-1,1)$  &  $(0,1,1)$   \\
38.   & $(0,-1,1)$  &  $(0,-1,-1)$   \\
39.   & $(0,-1,1)$  &  $(1,0,1)$   \\
40.   & $(0,-1,-1)$  &  $(0,1,1)$   \\
41.   & $(0,-1,-1)$  &  $(0,1,-1)$   \\
42.   & $(0,-1,-1)$  &  $(0,-1,1)$   \\
43.   & $(0,-1,-1)$  &  $(0,-1,-1)$   \\
44.   & $(0,-1,-1)$  &  $(1,0,1)$   \\
45.   & $(0,-1,-1)$  &  $(1,0,-1)$   \\
46.   & $(0,-1,-1)$  &  $(-1,0,1)$   \\
47.   & $(0,-1,-1)$  &  $(-1,0,-1)$   \\
48.   & $(1,0,1)$  &  $(1,0,1)$   \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
49.  & $(1,0,1)$  &  $(1,0,-1)$   \\
50.  & $(1,0,1)$  &  $(1,1,0)$   \\ 
51.    & $(1,0,1)$  &  $(1,-1,0)$ \\
52.   & $(1,0,1)$  &  $(-1,0,1)$   \\
53.   & $(1,0,1)$  &  $(-1,1,0)$   \\
54.   & $(1,0,1)$  &  $(-1,-1,0)$   \\
55.   & $(1,0,1)$  &  $(-1,0,-1)$   \\
56.   & $(1,0,-1)$  &  $(1,0,1)$   \\
57.   & $(1,0,-1)$  &  $(1,1,0)$   \\
58.    & $(1,0,-1)$  &  $(-1,0,-1)$   \\
59.    & $(1,0,-1)$  &  $(-1,-1,0)$   \\
60.   & $(1,1,0)$  &  $(0,1,1)$   \\
61.   & $(1,1,0)$  &  $(0,1,-1)$   \\
62.    & $(1,1,0)$  &  $(0,-1,1)$   \\
63.     & $(1,1,0)$  &  $(0,-1,-1)$   \\
64.    & $(1,1,0)$  &  $(1,1,0)$   \\
65.   & $(1,1,0)$  &  $(1,-1,0)$ \\
66.   & $(1,1,0)$  &  $(-1,1,0)$   \\
67.  & $(1,1,0)$  &  $(-1,-1,0)$   \\
68.   & $(1,-1,0)$  &  $(0,1,1)$   \\
69.   & $(1,-1,0)$  &  $(0,-1,-1)$   \\
70.   & $(1,-1,0)$  &  $(1,1,0)$   \\
71.   & $(-1,0,1)$  &  $(1,0,1)$   \\
72.   & $(-1,0,1)$  &  $(1,1,0)$   \\
73.   & $(-1,0,1)$  &  $(-1,0,-1)$   \\
74.   & $(-1,0,1)$  &  $(-1,-1,0)$   \\
75.   & $(-1,0,-1)$  &  $(1,0,1)$   \\
76.   & $(-1,0,-1)$  &  $(1,0,-1)$   \\
77.   & $(-1,0,-1)$  &  $(1,1,0)$   \\
78.   & $(-1,0,-1)$  &  $(1,-1,0)$   \\
79.   & $(-1,0,-1)$  &  $(-1,0,-1)$   \\
80.   & $(-1,0,-1)$  &  $(-1,1,0)$   \\
81.  & $(-1,0,-1)$  &  $(-1,-1,0)$   \\
82.  & $(-1,1,0)$  &  $(0,-1,-1)$   \\
83.  & $(-1,1,0)$  &  $(1,1,0)$   \\
84.   & $(-1,1,0)$  &  $(-1,-1,0)$   \\
85.  & $(-1,-1,0)$  &  $(0,1,1)$   \\
86.   & $(-1,-1,0)$  &  $(0,1,-1)$   \\
87.   & $(-1,-1,0)$  &  $(0,-1,1)$   \\
88.   & $(-1,-1,0)$  &  $(0,-1,-1)$   \\
89.  & $(-1,-1,0)$  &  $(-1,1,0)$   \\
90.   & $(-1,-1,0)$  &  $(-1,-1,0)$   \\
91.   & $(-1,-1,0)$  &  $(1,1,0)$   \\
92.   & $(-1,-1,0)$  &  $(1,-1,0)$   \\
93.   & $(-1,1,0)$  &  $(0,1,1)$   \\
94.  & $(0,-1,1)$  & $(-1,0,-1)$ \\
95.  & $(1,-1,0)$  & $(1,1,0)$ \\
96   & $(1,-1,0)$  & $(-1,-1,0)$ \\[1ex] \hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no.  & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1.  &   $(0,0,1)$    &  $(0,0,1)$ \\
2.   &   $(0,0,1)$    &  $(0,0,-1)$ \\
3. &   $(0,0,-1)$    &  $(0,0,1)$ \\
4.  &   $(0,0,-1)$    &  $(0,0,-1)$ \\
5.  &   $(1,0,0)$    &  $(0,1,0)$ \\
6.  &   $(1,0,0)$    &  $(0,-1,0)$ \\
7.  &   $(-1,0,0)$    &  $(0,1,0)$ \\
8.  &   $(-1,0,0)$    &  $(0,-1,0)$ \\[1ex]
\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1.   &   $(0,0,1)$    &  $(0,1,1)$ \\
2.   &   $(0,0,1)$    &  $(0,1,-1)$ \\
3.  &   $(0,0,1)$    &  $(0,-1,1)$ \\
4.  &   $(0,0,1)$    &  $(0,-1,-1)$ \\
5.  &   $(0,0,1)$    &  $(1,0,1)$ \\
6.  &   $(0,0,1)$    &  $(1,0,-1)$ \\
7.  &   $(0,0,1)$    &  $(-1,0,1)$ \\
8.  &   $(0,0,1)$    &  $(-1,0,-1)$ \\
9.  &   $(0,0,-1)$    &  $(0,1,1)$ \\
10.  &   $(0,0,-1)$    &  $(0,1,-1)$ \\
11.  &   $(0,0,-1)$    &  $(0,-1,1)$ \\
12.  &   $(0,0,-1)$    &  $(0,-1,-1)$ \\
13.  &   $(0,0,-1)$    &  $(1,0,1)$ \\
14.  &   $(0,0,-1)$    &  $(1,0,-1)$ \\
15.  &   $(0,0,-1)$    &  $(-1,0,1)$ \\
16.  &   $(0,0,-1)$    &  $(-1,0,-1)$ \\
17.  &   $(0,1,1)$    &  $(0,0,1)$ \\
18.  &   $(0,1,1)$    &  $(0,0,-1)$ \\
19.  &   $(0,1,-1)$    &  $(0,0,1)$ \\
20.  &   $(0,1,-1)$    &  $(0,0,-1)$ \\
21.  &   $(0,-1,1)$    &  $(0,0,1)$ \\
22.  &   $(0,-1,1)$    &  $(0,0,-1)$ \\
23.   &   $(0,-1,-1)$    &  $(0,0,1)$ \\
24.   &   $(0,-1,-1)$    &  $(0,0,-1)$ \\
25.   &   $(1,0,0)$    &  $(0,1,1)$ \\
26.   &   $(1,0,0)$    &  $(0,1,-1)$ \\
27.   &   $(1,0,0)$    &  $(0,-1,1)$ \\
28.   &   $(1,0,0)$    &  $(0,-1,-1)$ \\
29.   &   $(1,0,0)$    &  $(1,1,0)$ \\
30.   &   $(1,0,0)$    &  $(1,-1,0)$ \\
31.   &   $(1,0,0)$    &  $(-1,1,0)$ \\
32.   &   $(1,0,0)$    &  $(-1,-1,0)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
33.    &   $(1,0,1)$    &  $(0,0,1)$ \\
34.   &   $(1,0,1)$    &  $(0,0,-1)$ \\
35.  &   $(1,0,1)$    &  $(0,1,0)$ \\
36.  &   $(1,0,1)$    &  $(0,-1,0)$ \\
37.  &   $(1,0,-1)$    &  $(0,0,1)$ \\
38.   &   $(1,0,-1)$    &  $(0,0,-1)$ \\
39.   &   $(1,0,-1)$    &  $(0,1,0)$ \\
40.    &   $(1,0,-1)$    &  $(0,-1,0)$ \\
41.   &   $(1,1,0)$    &  $(0,1,0)$ \\
42.   &   $(1,1,0)$    &  $(0,-1,0)$ \\
43.    &   $(1,-1,0)$    &  $(0,1,0)$ \\
44.   &   $(1,-1,0)$    &  $(0,-1,0)$ \\
45.  &   $(-1,0,0)$    &  $(0,1,1)$ \\
46.   &   $(-1,0,0)$    &  $(0,1,-1)$\\
47.   &   $(-1,0,0)$    &  $(0,-1,1)$\\
48.  &   $(-1,0,0)$    &  $(0,-1,-1)$\\
49.   &   $(-1,0,0)$    &  $(1,1,0)$\\
50.   &   $(-1,0,0)$    &  $(1,-1,0)$\\
51.   &   $(-1,0,0)$    &  $(-1,1,0)$\\
52.   &   $(-1,0,0)$    &  $(-1,-1,0)$\\
53.   &   $(-1,0,1)$    &  $(0,0,1)$\\
54.   &   $(-1,0,1)$    &  $(0,0,-1)$\\
55.   &   $(-1,0,1)$    &  $(0,1,0)$\\
56.   &   $(-1,0,1)$    &  $(0,-1,0)$\\
57.   &   $(-1,0,-1)$    &  $(0,0,1)$\\
58.   &   $(-1,0,-1)$    &  $(0,0,-1)$\\
59.   &   $(-1,0,-1)$    &  $(0,1,0)$\\
60.   &   $(-1,0,-1)$    &  $(0,-1,0)$\\
61.   &   $(-1,1,0)$    &  $(0,1,0)$\\
62.   &   $(-1,1,0)$    &  $(0,-1,0)$\\
63.   &   $(-1,-1,0)$    &  $(0,1,0)$\\
64.   &   $(-1,-1,0)$    &  $(0,-1,0)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no.  & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1.   & $(1,0,-1)$    &  $(0,1,-1)$ \\
2.   &   $(1,0,-1)$    &  $(0,-1,1)$ \\
3.   &   $(-1,0,1)$    &  $(0,1,-1)$ \\
4.  &   $(-1,0,1)$    &  $(0,-1,1)$ \\
5.  &   $(0,0,0)$    &  $(0,1,-1)$ \\
6.  &   $(0,0,0)$    &  $(0,-1,1)$ \\
7.  &   $(0,1,0)$    &  $(0,1,-1)$ \\
8.  &   $(0,1,0)$    &  $(0,-1,1)$ \\
9.  &   $(0,-1,0)$    &  $(0,1,-1)$ \\
10.   &   $(0,-1,0)$    &  $(0,-1,1)$ \\
11.    &   $(1,0,1)$    &  $(0,1,-1)$ \\
12.    &   $(1,0,1)$    &  $(0,-1,1)$ \\
13.   &   $(1,0,-1)$    &  $(0,0,0)$ \\
14.   &   $(1,0,-1)$    &  $(0,1,1)$ \\
15.   &   $(1,0,-1)$    &  $(0,-1,-1)$ \\
16.   &   $(1,0,-1)$    &  $(1,0,0)$ \\
17.   &   $(1,0,-1)$    &  $(1,1,1)$ \\
18.   &   $(1,0,-1)$    &  $(1,-1,-1)$ \\
19.   &   $(1,0,-1)$    &  $(-1,0,0)$ \\
20.   &   $(1,0,-1)$    &  $(-1,1,1)$ \\
21.  &   $(1,0,-1)$    &  $(-1,-1,-1)$ \\
22.  &   $(1,1,1)$    &  $(0,1,-1)$ \\
23.   &   $(1,1,1)$    &  $(0,-1,1)$ \\
24.   &   $(1,-1,1)$    &  $(0,1,-1)$ \\
25.   &   $(1,-1,1)$    &  $(0,-1,1)$ \\
26.   &   $(-1,0,1)$    &  $(0,0,0)$ \\
27.   &   $(-1,0,1)$    &  $(0,1,1)$ \\
28.   &   $(-1,0,1)$    &  $(0,-1,-1)$ \\
29.   &   $(-1,0,1)$    &  $(1,0,0)$ \\
30.   &   $(-1,0,1)$    &  $(1,1,1)$ \\
31.   &   $(-1,0,1)$    &  $(1,-1,-1)$ \\
32.   &   $(-1,0,1)$    &  $(-1,0,0)$ \\
33.   &   $(-1,0,1)$    &  $(-1,1,1)$ \\
34.   &   $(-1,0,1)$    &  $(-1,-1,-1)$ \\
35.   &   $(-1,0,-1)$    &  $(0,1,-1)$ \\
36.   &   $(-1,0,-1)$    &  $(0,-1,1)$ \\
37.   &   $(-1,-1,-1)$    &  $(0,1,-1)$ \\
38.   &   $(-1,1,-1)$    &  $(0,1,-1)$ \\
39.   &   $(-1,1,-1)$    &  $(0,-1,1)$ \\
40.   &   $(-1,-1,-1)$    &  $(0,-1,1)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1. &  $(0,0,0)$  &  $(1,1,-1)$ \\
2.   &   $(0,0,0)$    &  $(1,-1,1)$  \\
3.   &   $(0,0,0)$    &  $(-1,1,-1)$  \\
4.   &   $(0,0,0)$    &  $(-1,-1,1)$  \\
5.   &   $(0,0,1)$    &  $(1,1,1)$  \\
6.   &   $(0,0,1)$    &  $(1,1,-1)$  \\
7.    &   $(0,0,1)$    &  $(1,-1,1)$  \\
8.   &   $(0,0,1)$    &  $(1,-1,-1)$  \\
9.   &   $(0,0,1)$    &  $(-1,1,1)$  \\
10.   &   $(0,0,1)$    &  $(-1,1,-1)$  \\
11.   &   $(0,0,1)$    &  $(-1,-1,1)$  \\
12.   &   $(0,0,1)$    &  $(-1,-1,-1)$  \\
13.   &   $(0,0,-1)$    &  $(1,1,1)$  \\
14.    &   $(0,0,-1)$    &  $(1,1,-1)$  \\
15.    &   $(0,0,-1)$    &  $(1,-1,1)$  \\
16.    &   $(0,0,-1)$    &  $(1,-1,-1)$  \\
17.  &   $(0,0,-1)$    &  $(-1,1,1)$  \\
18.   &   $(0,0,-1)$    &  $(-1,1,-1)$  \\
19.    &   $(0,0,-1)$    &  $(-1,-1,1)$  \\
20.   &   $(0,0,-1)$    &  $(-1,-1,-1)$  \\
21.    &   $(0,1,0)$    &  $(1,1,-1)$  \\
22.   &   $(0,1,0)$    &  $(1,-1,1)$  \\
23.   &   $(0,1,0)$    &  $(-1,1,-1)$  \\
24.   &   $(0,1,0)$    &  $(-1,-1,1)$  \\
25.    &   $(0,1,1)$    &  $(1,1,1)$  \\
26.    &   $(0,1,1)$    &  $(1,1,-1)$  \\
27.   &   $(0,1,1)$    &  $(1,-1,1)$  \\
28.    &   $(0,1,1)$    &  $(1,-1,-1)$  \\
29.    &   $(0,1,1)$    &  $(-1,1,1)$  \\
30.   &   $(0,1,1)$    &  $(-1,1,-1)$  \\
31.     &   $(0,1,1)$    &  $(-1,-1,1)$  \\
32.   &   $(0,1,1)$    &  $(-1,-1,-1)$  \\
33.   &   $(0,1,-1)$    &  $(1,1,1)$  \\
34.    &   $(0,1,-1)$    &  $(1,1,-1)$  \\
35.    &   $(0,1,-1)$    &  $(1,-1,1)$  \\
36.    &   $(0,1,-1)$    &  $(1,-1,-1)$  \\
37.    &   $(0,1,-1)$    &  $(-1,1,1)$  \\
38.   &   $(0,1,-1)$    &  $(-1,1,-1)$  \\
39.     &   $(0,1,-1)$    &  $(-1,-1,1)$  \\
40.   &   $(0,1,-1)$    &  $(-1,-1,-1)$  \\
41.    &   $(0,-1,0)$    &  $(1,1,-1)$  \\
42.    &   $(0,-1,0)$    &  $(1,-1,1)$  \\
43.     &   $(0,-1,0)$    &  $(-1,1,-1)$  \\
44.   &   $(0,-1,0)$    &  $(-1,-1,1)$  \\
45. &   $(0,-1,1)$    &  $(1,1,1)$  \\
46.   &   $(0,-1,1)$    &  $(1,1,-1)$  \\
47.   &   $(0,-1,1)$    &  $(1,-1,1)$  \\
48.   &   $(0,-1,1)$    &  $(1,-1,-1)$  \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
49.  &   $(0,-1,1)$    &  $(-1,1,1)$  \\
50.    &   $(0,-1,1)$    &  $(-1,1,-1)$  \\
51.    &   $(0,-1,1)$    &  $(-1,-1,1)$  \\
52.    &   $(0,-1,1)$    &  $(-1,-1,-1)$  \\
53.  &   $(0,-1,-1)$    &  $(1,1,1)$  \\
54.     &   $(0,-1,-1)$    &  $(1,1,-1)$  \\
55.     &   $(0,-1,-1)$    &  $(1,-1,1)$  \\
56.     &   $(0,-1,-1)$    &  $(1,-1,-1)$  \\
57.   &   $(0,-1,-1)$    &  $(-1,1,1)$  \\
58.    &   $(0,-1,-1)$    &  $(-1,1,-1)$  \\
59.    &   $(0,-1,-1)$    &  $(-1,-1,1)$  \\
60.     &   $(0,-1,-1)$    &  $(-1,-1,-1)$  \\
61.      &   $(1,0,0)$    &  $(1,1,1)$  \\
62.     &   $(1,0,0)$    &  $(1,1,-1)$  \\
63.     &   $(1,0,0)$    &  $(1,-1,1)$  \\
64.     &   $(1,0,0)$    &  $(1,-1,-1)$  \\
65.     &   $(1,0,0)$    &  $(-1,1,1)$  \\
66.      &   $(1,0,0)$    &  $(-1,1,-1)$  \\
67.    &   $(1,0,0)$    &  $(-1,-1,1)$  \\
68.    &   $(1,0,0)$    &  $(-1,-1,-1)$  \\
69.     &   $(1,0,1)$    &  $(1,1,-1)$  \\
70.     &   $(1,0,1)$    &  $(1,-1,1)$  \\
71.    &   $(1,0,1)$    &  $(-1,1,-1)$  \\
72.    &   $(1,0,1)$    &  $(-1,-1,1)$  \\
73.  &   $(1,0,-1)$    &  $(1,1,-1)$  \\
74.   &   $(1,0,-1)$    &  $(1,-1,1)$  \\
75.  &   $(1,0,-1)$    &  $(-1,1,-1)$  \\
76.  &   $(1,0,-1)$    &  $(-1,-1,1)$  \\
77.   &   $(1,1,0)$    &  $(1,1,1)$  \\
78.    &   $(1,1,0)$    &  $(1,1,-1)$  \\
79.    &   $(1,1,0)$    &  $(1,-1,1)$  \\
80.   &   $(1,1,0)$    &  $(1,-1,-1)$  \\
81.   &   $(1,1,0)$    &  $(-1,1,1)$  \\
82.   &   $(1,1,0)$    &  $(-1,1,-1)$  \\
83.   &   $(1,1,0)$    &  $(-1,-1,1)$  \\
84.   &   $(1,1,0)$    &  $(-1,-1,-1)$  \\
85.    &   $(1,1,1)$    &  $(0,0,1)$  \\
86.   &   $(1,1,1)$    &  $(0,0,-1)$  \\
87.   &   $(1,1,1)$    &  $(0,1,0)$  \\
88.   &   $(1,1,1)$    &  $(0,-1,0)$  \\
89.   &   $(1,1,1)$    &  $(1,0,1)$  \\
90.    &   $(1,1,1)$    &  $(1,0,-1)$  \\
91.   &   $(1,1,1)$    &  $(1,1,0)$  \\
92.   &   $(1,1,1)$    &  $(1,1,-1)$  \\
93.  &   $(1,1,1)$    &  $(1,-1,0)$  \\
94.   &   $(1,1,1)$    &  $(1,-1,1)$  \\
95.   &   $(1,1,1)$    &  $(-1,0,1)$  \\
96.   &   $(1,1,1)$    &  $(-1,0,-1)$  \\[0.1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no.  & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
97.  &   $(1,1,1)$    &  $(-1,1,0)$  \\
98.  &   $(1,1,1)$    &  $(-1,1,-1)$  \\
99.   &   $(1,1,1)$    &  $(-1,-1,0)$  \\
100.   &   $(1,1,1)$    &  $(-1,-1,1)$  \\
101.   &   $(1,1,-1)$    &  $(0,0,0)$  \\
102.   &   $(1,1,-1)$    &  $(0,0,1)$  \\
103.  &   $(1,1,-1)$    &  $(0,0,-1)$  \\
104.   &   $(1,1,-1)$    &  $(0,1,0)$  \\
105.    &   $(1,1,-1)$    &  $(0,1,1)$  \\
106.    &   $(1,1,-1)$    &  $(0,1,-1)$  \\
107.    &   $(1,1,-1)$    &  $(0,-1,0)$  \\
108.     &   $(1,1,-1)$    &  $(0,-1,1)$  \\
109.    &   $(1,1,-1)$    &  $(0,-1,-1)$  \\
110.    &   $(1,1,-1)$    &  $(1,0,0)$  \\
111.   &   $(1,1,-1)$    &  $(1,0,1)$  \\
112.   &   $(1,1,-1)$    &  $(1,0,-1)$  \\
113.   &   $(1,1,-1)$    &  $(1,1,0)$  \\
114.   &   $(1,1,-1)$    &  $(1,1,1)$  \\
115.   &   $(1,1,-1)$    &  $(1,1,-1)$  \\
116.   &   $(1,1,-1)$    &  $(1,-1,0)$  \\
117.   &   $(1,1,-1)$    &  $(1,-1,1)$  \\
118.   &   $(1,1,-1)$    &  $(1,-1,-1)$  \\
119.   &   $(1,1,-1)$    &  $(-1,0,0)$  \\
120.   &   $(1,1,-1)$    &  $(-1,0,1)$  \\
121.  &   $(1,1,-1)$    &  $(-1,0,-1)$  \\
122.   &   $(1,1,-1)$    &  $(-1,1,0)$  \\
123.   &   $(1,1,-1)$    &  $(-1,1,1)$  \\
124.   &   $(1,1,-1)$    &  $(-1,1,-1)$  \\
125.   &   $(1,1,-1)$    &  $(-1,-1,0)$  \\
126.   &   $(1,1,-1)$    &  $(-1,-1,1)$  \\
127.   &   $(1,1,-1)$    &  $(-1,-1,-1)$  \\
128.   &   $(1,-1,0)$    &  $(1,1,1)$  \\
129.   &   $(1,-1,0)$    &  $(1,1,-1)$  \\
130.   &   $(1,-1,0)$    &  $(1,-1,1)$  \\
131.   &   $(1,-1,0)$    &  $(1,-1,-1)$  \\
132.   &   $(1,-1,0)$    &  $(-1,1,1)$  \\
133.   &   $(1,-1,0)$    &  $(-1,1,-1)$  \\
134.   &   $(1,-1,0)$    &  $(-1,-1,1)$  \\
135.   &   $(1,-1,0)$    &  $(-1,-1,-1)$  \\
136.   &   $(1,-1,1)$    &  $(0,0,1)$  \\
137.   &   $(1,-1,1)$    &  $(0,0,-1)$  \\
138.   &   $(1,-1,1)$    &  $(0,1,0)$  \\
139.   &   $(1,-1,1)$    &  $(0,-1,0)$  \\
140.   &   $(1,-1,1)$    &  $(1,0,-1)$  \\
141.   &   $(1,-1,1)$    &  $(1,1,0)$  \\
142.   &   $(1,-1,1)$    &  $(1,-1,0)$  \\
143.   &   $(1,-1,1)$    &  $(1,-1,1)$  \\
144.   &   $(1,-1,1)$    &  $(1,1,-1)$  \\
145.  &   $(1,-1,1)$   &  $(-1,0,1)$  \\
146.   &   $(1,-1,1)$    &  $(-1,0,-1)$  \\
147.   &   $(1,-1,1)$    &  $(-1,1,0)$  \\[1ex]\hline
\end{tabular}
\begin{tabular}{ | c | c | c |}
\hline
Sl no.  & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
148.   &   $(1,-1,1)$    &  $(-1,1,-1)$ \\ 
149.    &   $(1,-1,1)$   &  $(-1,-1,0)$ \\
150.   &   $(1,-1,1)$    &  $(-1,-1,1)$  \\
151.   &   $(1,-1,-1)$    &  $(0,0,0)$  \\
152.   &   $(1,-1,-1)$    &  $(0,0,1)$  \\
153.   &   $(1,-1,-1)$    &  $(0,0,-1)$  \\
154.   &   $(1,-1,-1)$    &  $(0,1,0)$  \\
155.   &   $(1,-1,-1)$    &  $(0,1,1)$  \\
156.   &   $(1,-1,-1)$    &  $(0,1,-1)$  \\
157.   &   $(1,-1,-1)$    &  $(0,-1,0)$  \\
158.   &   $(1,-1,-1)$    &  $(0,-1,1)$  \\
159.   &   $(1,-1,-1)$    &  $(0,-1,-1)$  \\
160.   &   $(1,-1,-1)$    &  $(1,0,0)$  \\
161.   &   $(1,-1,-1)$    &  $(1,0,1)$  \\
162.   &   $(1,-1,-1)$    &  $(1,0,-1)$  \\
163.   &   $(1,-1,-1)$    &  $(1,1,0)$  \\
164.   &   $(1,-1,-1)$    &  $(1,1,1)$  \\
165.   &   $(1,-1,-1)$    &  $(1,1,-1)$  \\
166.   &   $(1,-1,-1)$    &  $(1,-1,0)$  \\
167.   &   $(1,-1,-1)$    &  $(1,-1,1)$  \\
168.   &   $(1,-1,-1)$    &  $(1,-1,-1)$  \\ 
169.  &   $(1,-1,-1)$    &  $(-1,0,0)$  \\
170.   &   $(1,-1,-1)$    &  $(-1,0,1)$  \\
171.   &   $(1,-1,-1)$    &  $(-1,0,-1)$  \\
172.   &   $(1,-1,-1)$    &  $(-1,1,0)$  \\
173.   &   $(1,-1,-1)$    &  $(-1,1,1)$  \\
174.   &   $(1,-1,-1)$    &  $(-1,1,-1)$  \\
175.   &   $(1,-1,-1)$    &  $(-1,-1,0)$  \\
176.   &   $(1,-1,-1)$    &  $(-1,-1,1)$  \\
177.   &   $(1,-1,-1)$    &  $(-1,-1,-1)$  \\
178.   &   $(-1,0,0)$    &  $(1,1,1)$  \\
179.   &   $(-1,0,0)$    &  $(1,1,-1)$  \\
180.  &   $(-1,0,0)$    &  $(1,-1,1)$  \\
181.    &   $(-1,0,0)$    &  $(1,-1,-1)$  \\  
182.   &   $(-1,0,0)$    &  $(-1,1,1)$  \\  
183.   &   $(-1,0,0)$    &  $(-1,1,-1)$  \\  
184.  &   $(-1,0,0)$    &  $(-1,-1,1)$  \\  
185.   &   $(-1,0,0)$    &  $(-1,-1,-1)$  \\
186.   &   $(-1,0,1)$    &  $(1,1,-1)$  \\  
187.   &   $(-1,0,1)$    &  $(1,-1,1)$  \\  
188.  &   $(-1,0,1)$    &  $(-1,1,-1)$  \\  
189.   &   $(-1,0,1)$    &  $(-1,-1,1)$  \\  
190.   &   $(-1,0,-1)$    &  $(1,1,-1)$  \\  
191.    &   $(-1,0,-1)$    &  $(1,-1,1)$  \\  
192.    &   $(-1,0,-1)$    &  $(-1,1,-1)$  \\
193.    &   $(-1,0,-1)$    &  $(-1,-1,1)$  \\ 
194.    &   $(-1,1,0)$    &  $(1,1,1)$  \\   
195.    &   $(-1,1,0)$    &  $(1,1,-1)$  \\  
196.    &   $(-1,1,0)$    &  $(1,-1,1)$  \\  
197.     &   $(-1,1,0)$    &  $(1,-1,-1)$  \\ 
198.    &   $(-1,1,0)$    &  $(-1,1,1)$  \\    [1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no.  & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
199.   &   $(-1,1,0)$    &  $(-1,1,-1)$  \\  
200.    &   $(-1,1,0)$    &  $(-1,-1,1)$  \\  
201.    &   $(-1,1,0)$    &  $(-1,-1,-1)$  \\  
202.    &   $(-1,1,1)$    &  $(0,0,0)$  \\  
203.    &   $(-1,1,1)$    &  $(0,0,1)$  \\  
204.    &   $(-1,1,1)$    &  $(0,0,-1)$  \\  
205.    &   $(-1,1,1)$    &  $(0,1,0)$  \\  
206.    &   $(-1,1,1)$    &  $(0,1,1)$  \\  
207.    &   $(-1,1,1)$    &  $(0,1,-1)$  \\  
208.    &   $(-1,1,1)$    &  $(0,-1,0)$  \\  
209.    &   $(-1,1,1)$    &  $(0,-1,1)$  \\  
210.    &   $(-1,1,1)$    &  $(0,-1,-1)$  \\  
211.    &   $(-1,1,1)$    &  $(1,0,0)$  \\  
212.    &   $(-1,1,1)$    &  $(1,0,1)$  \\  
213.    &   $(-1,1,1)$    &  $(1,0,-1)$  \\  
214.    &   $(-1,1,1)$    &  $(1,1,0)$  \\  
215.    &   $(-1,1,1)$    &  $(1,1,1)$  \\  
216.    &   $(-1,1,1)$    &  $(1,1,-1)$  \\  
217.    &   $(-1,1,1)$    &  $(1,-1,0)$  \\
218.    &   $(-1,1,1)$    &  $(1,-1,1)$  \\   
219.  &   $(-1,1,1)$    &  $(1,-1,-1)$  \\  
220.    &   $(-1,1,1)$    &  $(-1,0,0)$  \\  
221.    &   $(-1,1,1)$    &  $(-1,0,1)$  \\  
222.    &   $(-1,1,1)$    &  $(-1,0,-1)$  \\ 
223.    &   $(-1,1,1)$    &  $(-1,1,0)$  \\  
224.    &   $(-1,1,1)$    &  $(-1,1,1)$  \\  
225.    &   $(-1,1,1)$    &  $(-1,1,-1)$  \\  
226.    &   $(-1,1,1)$    &  $(-1,-1,0)$  \\  
227.    &   $(-1,1,1)$    &  $(-1,-1,1)$  \\  
228.    &   $(-1,1,1)$    &  $(-1,-1,-1)$  \\  
229.    &   $(-1,1,-1)$    &  $(0,0,1)$  \\  
230.    &   $(-1,1,-1)$    &  $(0,0,-1)$  \\  
231.    &   $(-1,1,-1)$    &  $(0,1,0)$  \\  
232.   &   $(-1,1,-1)$    &  $(0,-1,0)$  \\  
233.   &   $(-1,1,-1)$    &  $(1,0,1)$  \\  
234.   &   $(-1,1,-1)$    &  $(1,0,-1)$  \\  
235.   &   $(-1,1,-1)$    &  $(1,1,0)$  \\  
236.   &   $(-1,1,-1)$    &  $(1,1,-1)$  \\  
237.  &   $(-1,1,-1)$    &  $(1,-1,0)$  \\  
238.   &   $(-1,1,-1)$    &  $(1,-1,1)$  \\  
239.   &   $(-1,1,-1)$    &  $(-1,0,1)$  \\  
240.   &   $(-1,1,-1)$    &  $(-1,0,-1)$  \\
241.    &   $(-1,1,-1)$    &  $(-1,1,0)$  \\  
242.   &   $(-1,1,-1)$    &  $(-1,1,-1)$  \\  
243.   &   $(-1,1,-1)$    &  $(-1,-1,0)$  \\
244.  &   $(-1,1,-1)$    &  $(-1,-1,1)$  \\  
245.   &   $(-1,-1,0)$    &  $(1,1,1)$  \\ 
246.   &   $(-1,-1,0)$    &  $(1,1,-1)$  \\ 
247.    &   $(-1,-1,0)$    &  $(1,-1,1)$  \\     [1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
%247.    &   $(-1,-1,0)$    &  $(1,-1,1)$  \\  
248.    &   $(-1,-1,0)$    &  $(1,-1,-1)$  \\  
249.    &   $(-1,-1,0)$    &  $(-1,1,1)$  \\  
250.    &   $(-1,-1,0)$    &  $(-1,1,-1)$  \\
251.    &   $(-1,-1,0)$    &  $(-1,-1,1)$  \\  
252.    &   $(-1,-1,0)$    &  $(-1,-1,-1)$  \\  
253.    &   $(-1,-1,1)$    &  $(0,0,0)$  \\  
254.   &   $(-1,-1,1)$    &  $(0,0,1)$  \\  
255.  &   $(-1,-1,1)$    &  $(0,0,-1)$  \\  
256.   &   $(-1,-1,1)$    &  $(0,1,0)$  \\  
257.   &   $(-1,-1,1)$    &  $(0,1,1)$  \\  
258.   &   $(-1,-1,1)$    &  $(0,1,-1)$  \\  
259.   &   $(-1,-1,1)$    &  $(0,-1,0)$  \\
260.   &   $(-1,-1,1)$    &  $(0,-1,1)$  \\  
261.   &   $(-1,-1,1)$    &  $(0,-1,-1)$  \\  
262.   &   $(-1,-1,1)$    &  $(1,0,0)$  \\  
263.   &   $(-1,-1,1)$    &  $(1,0,1)$  \\  
264.   &   $(-1,-1,1)$    &  $(1,0,-1)$  \\  
265.   &   $(-1,-1,1)$    &  $(1,1,0)$  \\  
266.   &   $(-1,-1,1)$    &  $(1,1,1)$  \\  
267.   &   $(-1,-1,1)$    &  $(1,1,-1)$  \\  
268.   &   $(-1,-1,1)$    &  $(1,-1,0)$  \\ 
269.  &   $(-1,-1,1)$    &  $(1,-1,1)$  \\  
270.   &   $(-1,-1,1)$    &  $(1,-1,-1)$  \\  
271.   &   $(-1,-1,1)$    &  $(-1,0,0)$  \\  
272.   &   $(-1,-1,1)$    &  $(-1,0,1)$  \\  
273.   &   $(-1,-1,1)$    &  $(-1,0,-1)$  \\  
274.   &   $(-1,-1,1)$    &  $(-1,1,0)$  \\  
275.   &   $(-1,-1,1)$    &  $(-1,1,1)$  \\  
276.   &   $(-1,-1,1)$    &  $(-1,1,-1)$  \\  
277.   &   $(-1,-1,1)$    &  $(-1,-1,0)$  \\  
278.   &   $(-1,-1,1)$    &  $(-1,-1,1)$  \\  
279.   &   $(-1,-1,1)$    &  $(-1,-1,-1)$  \\  
280.   &   $(-1,-1,-1)$    &  $(0,0,1)$  \\  
281.   &   $(-1,-1,-1)$    &  $(0,0,-1)$  \\  
282.   &   $(-1,-1,-1)$    &  $(0,1,0)$  \\  
283.   &   $(-1,-1,-1)$    &  $(0,-1,0)$  \\  
284.   &   $(-1,-1,-1)$    &  $(1,0,1)$  \\  
285.   &   $(-1,-1,-1)$    &  $(1,0,-1)$  \\  
286.   &   $(-1,-1,-1)$    &  $(1,1,0)$  \\  
287.   &   $(-1,-1,-1)$    &  $(1,1,-1)$  \\  
288.   &   $(-1,-1,-1)$    &  $(1,-1,0)$  \\  
289.   &   $(-1,-1,-1)$    &  $(1,-1,1)$  \\  
290.   &   $(-1,-1,-1)$    &  $(-1,0,1)$  \\  
291.   &   $(-1,-1,-1)$    &  $(-1,0,-1)$  \\  
292.   &   $(-1,-1,-1)$    &  $(-1,1,0)$  \\  
293.   &   $(-1,-1,-1)$    &  $(-1,1,-1)$  \\  
294.   &   $(-1,-1,-1)$    &  $(-1,-1,0)$  \\ 
295.   &   $(-1,-1,-1)$    &  $(-1,-1,1)$  \\  
296.   &   $(1,-1,1)$    &  $(1,0,1)$  \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1.    &   $(0,0,0)$    &  $(0,0,0)$ \\
2.    &  $(0,0,0)$  & $(1,0,0)$ \\
3.    &  $(0,0,0)$  & $(-1,0,0)$ \\
4.   &   $(0,1,0)$   & $(0,0,0)$ \\
5.   &   $(0,1,0)$   & $(1,0,0)$ \\
6.   &   $(0,1,0)$   & $(-1,0,0)$ \\
7.   &   $(0,-1,0)$   & $(0,0,0)$ \\
8.   &   $(0,-1,0)$   & $(1,0,0)$ \\
9.  &   $(0,-1,0)$   & $(-1,0,0)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no.  & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1.   &   $(0,1,-1)$   & $(1,-1,0)$ \\
2.    &   $(0,1,-1)$   & $(-1,1,0)$ \\
3.    &   $(0,-1,1)$   & $(1,-1,0)$ \\
4.   &   $(0,-1,1)$   & $(-1,1,0)$ \\
5.   &   $(0,0,0)$   & $(0,1,0)$ \\
6.    &   $(0,0,0)$   & $(0,-1,0)$ \\
7.    &   $(0,0,0)$   & $(1,-1,0)$ \\
8.    &   $(0,0,0)$   & $(-1,1,0)$ \\
9.    &   $(0,0,0)$   & $(-1,-1,0)$ \\
10.    &   $(0,0,1)$   & $(0,0,0)$ \\
11.    &   $(0,0,1)$   & $(0,1,0)$ \\
12.    &   $(0,0,1)$   & $(0,-1,0)$ \\
13.    &   $(0,0,1)$   & $(1,0,0)$ \\
14.    &   $(0,0,1)$   & $(1,1,0)$ \\
15.    &   $(0,0,1)$   & $(1,-1,0)$ \\
16.    &   $(0,0,1)$   & $(-1,0,0)$ \\
17.    &   $(0,0,1)$   & $(-1,1,0)$ \\
18.   &   $(0,0,1)$   & $(-1,-1,0)$ \\
19.    &   $(0,0,-1)$   & $(0,0,0)$ \\
20.   &   $(0,0,-1)$   & $(0,1,0)$ \\
21.   &   $(0,0,-1)$   & $(1,0,0)$ \\
22.   &   $(0,0,-1)$   & $(1,1,0)$ \\
23.   &   $(0,0,-1)$   & $(1,-1,0)$ \\
24.   &   $(0,0,-1)$   & $(-1,0,0)$ \\
25.   &   $(0,0,-1)$   & $(-1,1,0)$ \\
26.    &   $(0,0,-1)$   & $(-1,-1,0)$ \\
27.   &   $(0,1,0)$   & $(0,1,0)$ \\
28.   &   $(0,1,0)$   & $(0,-1,0)$ \\
29.   &   $(0,1,0)$   & $(1,1,0)$ \\
30.    &   $(0,1,0)$   & $(1,-1,0)$ \\
31.    &   $(0,1,0)$   & $(-1,1,0)$ \\
32.    &   $(0,1,0)$   & $(-1,-1,0)$ \\
33.    &   $(0,1,1)$   & $(0,0,0)$ \\
34.    &   $(0,1,1)$   & $(0,1,0)$ \\
35.    &   $(0,1,1)$   & $(0,-1,0)$ \\
36.    &   $(0,1,1)$   & $(1,0,0)$ \\
37.    &   $(0,1,1)$   & $(1,1,0)$ \\
38.     &   $(0,1,1)$   & $(1,-1,0)$ \\
39.   &   $(0,1,1)$   & $(-1,0,0)$ \\
40.    &   $(0,1,1)$   & $(-1,1,0)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no.  & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
41.    &   $(0,1,1)$   & $(-1,-1,0)$ \\
42.    &   $(0,1,-1)$   & $(0,0,0)$ \\
43.  &   $(0,1,-1)$   & $(0,1,0)$ \\
44.   &   $(0,1,-1)$   & $(0,-1,0)$ \\
45.   &   $(0,1,-1)$   & $(1,0,0)$ \\
46.   &   $(0,1,-1)$   & $(1,1,0)$ \\
47.   &   $(0,1,-1)$   & $(-1,0,0)$ \\
48.   &   $(0,1,-1)$   & $(-1,-1,0)$ \\
49.   &   $(0,-1,0)$   & $(0,1,0)$ \\
50.   &   $(0,-1,0)$   & $(0,-1,0)$ \\
51.   &   $(0,-1,0)$   & $(1,1,0)$ \\
52.   &   $(0,-1,0)$   & $(1,-1,0)$ \\
53.   &   $(0,-1,0)$   & $(-1,1,0)$ \\
54.   &   $(0,-1,0)$   & $(-1,-1,0)$ \\
55.   &   $(0,-1,1)$   & $(0,0,0)$ \\
56.   &   $(0,-1,1)$   & $(0,1,0)$ \\
57.   &   $(0,-1,1)$   & $(0,-1,0)$ \\
58.   &   $(0,-1,1)$   & $(1,0,0)$ \\
59.   &   $(0,-1,1)$   & $(1,1,0)$ \\
60.   &   $(0,-1,1)$   & $(-1,0,0)$ \\
61.    &   $(0,-1,1)$   & $(-1,-1,0)$ \\
62.   &   $(0,-1,-1)$   & $(0,0,0)$ \\
63.   &   $(0,-1,-1)$   & $(0,1,0)$ \\
64.  &   $(0,-1,-1)$   & $(0,-1,0)$ \\
65.  &   $(0,-1,-1)$   & $(1,0,0)$ \\
66.  &   $(0,-1,-1)$   & $(1,1,0)$ \\
67.  &   $(0,-1,-1)$   & $(1,-1,0)$ \\
68.  &   $(0,-1,-1)$   & $(-1,0,0)$ \\
69.  &   $(0,-1,-1)$   & $(-1,1,0)$ \\
70.  &   $(0,-1,-1)$   & $(-1,-1,0)$ \\
71.  &   $(0,0,-1)$   & $(0,-1,0)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1.  &   $(1,-1,0)$   & $(1,0,-1)$ \\
2.    &   $(1,-1,0)$   & $(-1,0,1)$ \\
3.    &   $(-1,1,0)$   & $(1,0,-1)$ \\
4.   &   $(-1,1,0)$   & $(-1,0,1)$ \\
5.   &   $(0,0,0)$   & $(0,0,1)$ \\
6.   &   $(0,0,0)$   & $(0,0,-1)$ \\
7.  &   $(0,0,0)$   & $(1,0,1)$ \\
8.   &   $(0,0,0)$   & $(1,0,-1)$ \\
9.   &   $(0,0,0)$   & $(1,1,0)$ \\
10.   &   $(0,0,0)$   & $(-1,0,1)$ \\
11.   &   $(0,0,0)$   & $(-1,0,-1)$ \\
12.   &   $(0,1,0)$   & $(0,0,1)$ \\
13.   &   $(0,1,0)$   & $(0,0,-1)$ \\
14.   &   $(0,1,0)$   & $(1,0,1)$ \\
15.   &   $(0,1,0)$   & $(1,0,-1)$ \\
16.  &   $(0,1,0)$   & $(-1,0,1)$ \\
17.   &   $(0,1,0)$   & $(-1,0,-1)$ \\
18.  &   $(0,-1,0)$   & $(0,0,1)$ \\
19.   &   $(0,-1,0)$   & $(0,0,-1)$ \\
20.   &   $(0,-1,0)$   & $(1,0,1)$ \\
21.   &   $(0,-1,0)$   & $(1,0,-1)$ \\
22.  &   $(0,-1,0)$   & $(-1,0,1)$ \\
23.   &   $(0,-1,0)$   & $(-1,0,-1)$ \\
24.  &   $(1,0,0)$   & $(0,0,0)$ \\
25.   &   $(1,0,0)$   & $(0,0,1)$ \\
26.    &   $(1,0,0)$   & $(0,0,-1)$ \\
27.   &   $(1,0,0)$   & $(1,0,0)$ \\
28.   &   $(1,0,0)$   & $(1,0,1)$ \\
29.   &   $(1,0,0)$   & $(1,0,-1)$ \\
30.   &   $(1,0,0)$   & $(-1,0,0)$ \\
31.   &   $(1,0,0)$   & $(-1,0,1)$ \\
32.   &   $(1,0,0)$   & $(-1,0,-1)$ \\
33.   &   $(1,1,0)$   & $(0,0,0)$ \\
34.   &   $(1,1,0)$   & $(0,0,1)$ \\
35.   &   $(1,1,0)$   & $(0,0,-1)$ \\
36.   &   $(1,1,0)$   & $(1,0,0)$ \\
37.   &   $(1,1,0)$   & $(1,0,1)$ \\
38.   &   $(1,1,0)$   & $(1,0,-1)$ \\
39.   &   $(1,1,0)$   & $(-1,0,0)$ \\
40.   &   $(1,1,0)$   & $(-1,0,1)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
41.   &   $(1,1,0)$   & $(-1,0,-1)$ \\
42.   &   $(1,-1,0)$   & $(0,0,0)$ \\
43.   &   $(1,-1,0)$   & $(0,0,1)$ \\
44.   &   $(1,-1,0)$   & $(0,0,-1)$ \\
45.   &   $(1,-1,0)$   & $(1,0,0)$ \\
46.   &   $(1,-1,0)$   & $(1,0,1)$ \\
47.   &   $(1,-1,0)$   & $(-1,0,0)$ \\
48.   &   $(1,-1,0)$   & $(-1,0,-1)$ \\
49.  &   $(-1,0,0)$   & $(0,0,0)$ \\
50.   &   $(-1,0,0)$   & $(0,0,1)$ \\
51. &   $(-1,0,0)$   & $(0,0,-1)$ \\
52.   &   $(-1,0,0)$   & $(1,0,0)$ \\
53.   &   $(-1,0,0)$   & $(1,0,1)$ \\
54.   &   $(-1,0,0)$   & $(1,0,-1)$ \\
55.   &   $(-1,0,0)$   & $(-1,0,0)$ \\
56.   &   $(-1,0,0)$   & $(-1,0,1)$ \\
57.   &   $(-1,0,0)$   & $(-1,0,-1)$ \\
58.   &   $(-1,1,0)$   & $(0,0,0)$ \\
59.   &   $(-1,1,0)$   & $(0,0,1)$ \\
60.    &   $(-1,1,0)$   & $(0,0,-1)$ \\
61.    &   $(-1,1,0)$   & $(1,0,0)$ \\
62.    &   $(-1,1,0)$   & $(1,0,1)$ \\
63.   &   $(-1,1,0)$   & $(-1,0,0)$ \\
64.    &   $(-1,1,0)$   & $(-1,0,-1)$ \\
65.    &   $(-1,-1,0)$   & $(0,0,0)$ \\
66.   &   $(-1,-1,0)$   & $(0,0,1)$ \\
67.    &   $(-1,-1,0)$   & $(0,0,-1)$ \\
68.    &   $(-1,-1,0)$   & $(1,0,0)$ \\
69.    &   $(-1,-1,0)$   & $(1,0,1)$ \\
70.    &   $(-1,-1,0)$   & $(1,0,-1)$ \\
71.    &   $(-1,-1,0)$   & $(-1,0,0)$ \\
72.    &   $(-1,-1,0)$   & $(-1,0,1)$ \\
73.    &   $(-1,-1,0)$   & $(-1,0,-1)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no.  & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
1.   &   $(0,0,0)$   & $(0,1,1)$ \\
2.    &   $(0,0,0)$   & $(0,-1,-1)$ \\
3.   &   $(0,0,0)$   & $(1,-1,-1)$ \\
4.    &   $(0,0,0)$   & $(-1,1,1)$ \\
5.    &   $(0,0,0)$   & $(-1,-1,-1)$ \\
6.  &   $(0,1,0)$   & $(0,1,1)$ \\
7.    &   $(0,1,0)$   & $(1,1,1)$ \\
8.     &   $(0,1,0)$   & $(-1,-1,-1)$ \\
9.     &   $(0,-1,0)$   & $(0,1,1)$ \\
10.     &   $(0,-1,0)$   & $(0,-1,-1)$ \\
11.    &   $(0,-1,0)$   & $(1,1,1)$ \\
12.    &   $(0,1,0)$   & $(1,-1,-1)$ \\
13.    &   $(0,1,0)$   & $(-1,1,1)$ \\
14.     &   $(0,-1,0)$   & $(1,-1,-1)$ \\
15.   &   $(0,-1,0)$   & $(-1,1,1)$ \\
16.   &   $(0,-1,0)$   & $(-1,-1,-1)$ \\
17.    &   $(1,0,1)$   & $(0,0,0)$ \\
18.   &   $(1,0,1)$   & $(1,1,1)$ \\ 
19.    &   $(1,0,1)$   & $(1,-1,-1)$ \\
20.    &   $(1,0,1)$   & $(-1,0,0)$ \\
21.    &   $(1,0,1)$   & $(-1,1,1)$ \\
22.    &   $(1,0,1)$   & $(-1,-1,-1)$ \\
23.    &   $(1,1,1)$   & $(0,0,0)$ \\
24.    &   $(1,1,1)$   & $(0,1,1)$ \\
25.    &   $(1,1,1)$   & $(0,-1,-1)$ \\
26.   &   $(1,1,1)$   & $(1,0,0)$ \\
27.    &   $(1,1,1)$   & $(1,1,1)$ \\
28.    &   $(1,1,1)$   & $(1,-1,-1)$ \\
29.   &   $(1,1,1)$   & $(-1,0,0)$ \\
30.    &   $(1,1,1)$   & $(-1,1,1)$ \\
31.    &   $(1,1,1)$   & $(-1,-1,-1)$ \\
32.    &   $(1,-1,1)$   & $(0,0,0)$ \\
33.   &   $(1,-1,1)$   & $(0,1,1)$ \\
34.    &   $(1,-1,1)$   & $(0,-1,-1)$ \\
35.    &   $(1,-1,1)$   & $(1,0,0)$ \\
36.   &   $(1,-1,1)$   & $(1,1,1)$ \\[1ex]\hline
\end{tabular}
\begin{tabular}{| c | c | c |}
\hline
Sl no. & $\phi^{'}$ & $\phi^{''}$ \\
\hline\hline
37.  &   $(1,-1,1)$   & $(1,-1,-1)$ \\
38.   &   $(1,-1,1)$   & $(-1,0,0)$ \\
39.  &   $(1,-1,1)$   & $(-1,1,1)$ \\
40.    &   $(1,-1,1)$   & $(-1,-1,-1)$ \\
41.     &   $(-1,0,-1)$   & $(0,1,1)$ \\
42.     &   $(-1,0,-1)$   & $(1,1,1)$ \\
43.    &   $(-1,0,-1)$   & $(1,-1,-1)$ \\
44.   &   $(-1,0,-1)$   & $(-1,1,1)$ \\
45.    &   $(-1,0,-1)$   & $(-1,-1,-1)$ \\
46.     &   $(-1,1,-1)$   & $(0,0,0)$ \\
47.     &   $(-1,1,-1)$   & $(0,1,1)$ \\
48.    &   $(-1,1,-1)$   & $(0,-1,-1)$ \\
49.    &   $(-1,1,-1)$   & $(1,0,0)$ \\
50.    &   $(-1,1,-1)$   & $(1,1,1)$ \\
51.   &   $(-1,1,-1)$   & $(1,-1,-1)$ \\
52.   &   $(-1,1,-1)$   & $(-1,0,0)$ \\
53.    &   $(-1,1,-1)$   & $(-1,1,1)$ \\
54.    &   $(-1,1,-1)$   & $(-1,-1,-1)$ \\
55.    &   $(-1,-1,-1)$   & $(0,0,0)$ \\
56.    &   $(-1,-1,-1)$   & $(0,1,1)$ \\
57.    &   $(-1,-1,-1)$   & $(0,-1,-1)$ \\
58.    &   $(-1,-1,-1)$   & $(1,0,0)$ \\
59.    &   $(-1,-1,-1)$   & $(1,1,1)$ \\
60.    &   $(-1,-1,-1)$   & $(1,-1,-1)$ \\
61.    &   $(-1,-1,-1)$   & $(-1,0,0)$ \\
62.    &   $(-1,-1,-1)$   & $(-1,1,1)$ \\
63.    &   $(-1,-1,-1)$   & $(-1,-1,-1)$ \\
64.    &   $(0,1,0)$   & $(0,-1,-1)$ \\
65.    &   $(1,0,1)$   & $(0,1,1)$ \\
66.    &   $(1,0,1)$   & $(0,-1,-1)$ \\
67.    &   $(1,0,1)$   & $(1,0,0)$ \\
68.    &   $(-1,0,-1)$   & $(0,0,0)$ \\
69.    &   $(-1,0,-1)$   & $(0,-1,-1)$ \\
70.    &   $(-1,0,-1)$   & $(1,0,0)$ \\
71.    &   $(-1,0,-1)$   & $(-1,0,0)$ \\
72.    &   $(0,0,0)$   & $(1,1,1)$ \\[1ex]\hline
\end{tabular}
